Important Influence of Entrance Channel Reorientation Coupling on Proton Stripping

While it is well established that the ground state reorientation coupling can have a significant influence on the elastic scattering of deformed nuclei, the effect of such couplings on transfer channels has been much less well investigated. In this letter we demonstrate that the 208Pb(7Li,6He)209Bi proton stripping reaction at an incident energy of 52 MeV can be well described by the inclusion of the 7Li ground state reorientation coupling within the coupled channels Born approximation formalism. Full finite-range distorted wave Born approximation calculations were previously found to be unable to describe these data. Addition of coupling to the 0.478-MeV 1/2- excited state of 7Li, together with the associated two-step transfer path, has little or no influence on the shape of the angular distributions (except that for stripping leading to the 1.61-MeV 13/2+ level of 209Bi which is significantly improved) but does affect appreciably the values of the 209Bi -> 208Pb + p spectroscopic factors. Implications for experiments with weakly-bound light radioactive beams are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

